Grouped Domination Parameterized by Vertex Cover, Twin Cover, and Beyond

A dominating set $S$ of graph $G$ is called an $r$-grouped dominating set if $S$ can be partitioned into $S_1,S_2,\ldots,S_k$ such that the size of each unit $S_i$ is $r$ and the subgraph of $G$ induced by $S_i$ is connected. The concept of $r$-grouped dominating sets generalizes several well-studied variants of dominating sets with requirements for connected component sizes, such as the ordinary dominating sets ($r=1$), paired dominating sets ($r=2$), and connected dominating sets ($r$ is arbitrary and $k=1$). In this paper, we investigate the computational complexity of $r$-Grouped Dominating Set, which is the problem of deciding whether a given graph has an $r$-grouped dominating set with at most $k$ units. For general $r$, the problem is hard to solve in various senses because the hardness of the connected dominating set is inherited. We thus focus on the case in which $r$ is a constant or a parameter, but we see that the problem for every fixed $r>0$ is still hard to solve. From the hardness, we consider the parameterized complexity concerning well-studied graph structural parameters. We first see that it is fixed-parameter tractable for $r$ and treewidth, because the condition of $r$-grouped domination for a constant $r$ can be represented as monadic second-order logic (mso2). This is good news, but the running time is not practical. We then design an $O^*(\min\{(2\tau(r+1))^{\tau},(2\tau)^{2\tau}\})$-time algorithm for general $r\ge 2$, where $\tau$ is the twin cover number, which is a parameter between vertex cover number and clique-width. For paired dominating set and trio dominating set, i.e., $r \in \{2,3\}$, we can speed up the algorithm, whose running time becomes $O^*((r+1)^\tau)$. We further argue the relationship between FPT results and graph parameters, which draws the parameterized complexity landscape of $r$-Grouped Dominating Set.

==> parameters.tex <==
% -*- coding:utf-8 -*-

%#BIBTEX pdflatex -synctex=1 main && bibtex main && pdflatex -synctex=1 main
%#!pdflatex -synctex=1 main

\definecolor{lightlightgray}{rgb}{0.85,0.85,0.85}


\begin{tikzpicture}[every node/.style={draw, thick, rectangle, rounded corners,align=center},scale=0.9]
  \scriptsize
  %\draw[step=0.5,lightlightgray,thin] (-5,-.5) grid (5,5.5);

  \draw[ultra thick,blue]  (-4.5,5.5) -- (4.5,5.5);
  \draw[ultra thick,blue,->] (-4.4,5.5) -- (-4.4,5);
  \node[draw=none,blue] at (-2.75,5.1) {FPT (${}+{r+k}$) \\ Corollaries~\ref{cor:r+k_nwd} and \ref{cor:r+k+twin-width}};

  \draw[ultra thick,blue]  (2,4.1) -- (4.5,4.1);
  \draw[ultra thick,blue,->] (2.75,4.1) -- (2.75,3.6);
  \node[draw=none,blue] at (4,3.7) {FPT ($+r$) \\ Corollary~\ref{cor:r+tw}};

  \draw[ultra thick,darkred] (-4.5,3.6) -- (-2,3.6) to[out=0,in=90] (-1.5,3.1) -- (-1.5,1.1) to[out=270,in=180] (-1,.6) -- (2, 0.6) -- (4.5,.6);
  \draw[ultra thick,darkred,->] (-4.4,3.6) -- (-4.4,4.1);
  \node[draw=none,darkred] at (-3,4) {W[1]-hard ($+k$) \\ Theorem~\ref{thm:k+td+fvs}};

  \draw[ultra thick,blue] (-4.5,3.5) -- (-2.1,3.5) to[out=0,in=90] (-1.6,3) -- (-1.6,1) to[out=270,in=180] (-1.1,.5) -- (2, 0.5) -- (4.5,0.5);
  \draw[ultra thick,blue,->] (2.9,0.5) -- (2.9,0);
  \node[draw=none,blue] at (4,0.1) {FPT \\ Theorem~\ref{thm:mw}};
  \node[draw=none,blue] at (-3,.35) {$2^{O(\tau \log \tau)}$ time \\ Corollary~\ref{cor:tau^tau}};

  \node (twin) at  (0, 5) {twin-width};
  \node (nwd)  at  (3, 5) {nowhere dense};
  \node (cw)   at  (0, 4) {clique-width};
  \node (mw)   at (-3, 3) {modular-width};
  \node (tw)   at  (3, 3) {treewidth};
  \node (fvs)  at  (0, 2) {feedback vertex set};
  \node (pw)   at  (3, 2) {pathwidth};
  \node (tc)   at (-3, 1) {twin cover};
  \node (td)   at  (3, 1) {treedepth};
  \node (vc)   at  (0, 0) {vertex cover};

  \draw[thick] (twin)--(cw)--(mw)--(tc)--(vc);
  \draw[thick] (nwd)--(tw);
  \draw[thick] (cw)--(tw)--(pw)--(td)--(vc);
  \draw[thick] (tw)--(fvs)--(vc);
\end{tikzpicture}
